Autoregressive Frontier Expansion: Growing Trees with Graph Machine Learning

Tree-like branching structures are common in nature, from botanical trees to neurons, blood vessels and respiratory trees. Their branching shape often reflects function, making structural modelling central to understanding how these systems work. Because acquiring real-world 3D data is often expensive or infeasible, realistic generative models are valuable for simulation and data augmentation. Existing morphology-specific models either constrain how topology is generated or rely on hand-tuned, mechanistic procedures. Generic 3D graph generators, by contrast, do not exploit or enforce the structure of trees. We propose Autoregressive Frontier Expansion, a generative framework that constructs trees through an iterative expansion process, simulating the biological growth of real trees. At each step, a flow-matching model parameterised by an SO(2)-equivariant GNN expands the frontier by predicting whether each active branch bifurcates or terminates. We evaluate our method on cortical neurons and botanical trees in unconditional, class-conditioned, and morphology-guided generation. Across both domains, the generated morphologies agree closely with the reference distributions and, in conditional experiments, with the specified targets.

==> Figures/expansion.tex <==
\usetikzlibrary{calc,positioning}

\definecolor{cbrown}{RGB}{93,73,64}
\definecolor{corange}{RGB}{255,167,123}

% ========= Styles =========
\colorlet{tgBaseFill}{cbrown!10}
\colorlet{tgBaseDraw}{cbrown!20!black}
\colorlet{tgFrontierFill}{corange!75}
\colorlet{tgFrontierDraw}{cbrown!20!black}


\tikzset{
  tg/edge/.style={
    line width=1.2pt,
    draw=black!75,
    line cap=round,
    line join=round
  },
  tg/node/.style={
    circle, draw=tgBaseDraw, thick,
    fill=tgBaseFill,
    minimum size=3mm,
    inner sep=1pt,
    font=\small,
    line width=1.3pt
  },
  tg/frontier/.style={
    tg/node,
    draw=tgFrontierDraw,
    fill=tgFrontierFill,
  },
  tg/nodeDash/.style={
    tg/node,
    dash pattern=on 1.2pt off 1.2pt,
  },
  tg/frontierDash/.style={
    tg/frontier,
    dash pattern=on 1.2pt off 1.2pt,
  },
  tg/tag/.style={font=\normalsize, text=black!80},
}

\newcommand{\TgEdge}[3][]{\draw[tg/edge,#1] (#2) -- (#3);}


\makeatletter
\newcommand{\TreeDataBase}{%
  \def\pos@r{(0,0)}         \def\style@r{tg/node} \def\text@r{}%
  \def\pos@a{(0,1.1)}       \def\style@a{tg/node} \def\text@a{}%
  \def\pos@b{(-0.5,1.4)}    \def\style@b{tg/node} \def\text@b{}%
  \def\pos@c{(0,1.7)}       \def\style@c{tg/node} \def\text@c{}%
  \def\pos@d{(-0.6,2.2)}    \def\style@d{tg/frontier} \def\text@d{}%
  \def\pos@e{( 0.6,2.7)}    \def\style@e{tg/frontier} \def\text@e{}%
  \def\pos@f{(1.2,1.4)}     \def\style@f{tg/node} \def\text@f{}%
  \def\pos@g{(1,2.1)}       \def\style@g{tg/node} \def\text@g{}%
  \def\pos@h{(1.7,1.9)}     \def\style@h{tg/node} \def\text@h{}%
  \def\pos@i{(2.4,2.4)}       \def\style@i{tg/frontier} \def\text@i{}%
  \def\pos@j{(1.7,2.6)}     \def\style@j{tg/frontier} \def\text@j{}%
}

\newcommand{\TreeSetStyle}[2]{\expandafter\def\csname style@#1\endcsname{#2}}
\newcommand{\TreeSetText}[2]{\expandafter\def\csname text@#1\endcsname{#2}}
\newcommand{\TreeSetPos}[2]{\expandafter\def\csname pos@#1\endcsname{#2}}


\newcommand{\DrawTreeNodes}[2]{%
  \foreach \n in {#2} {%
    \node[\csname style@\n\endcsname] (#1\n)
      at \csname pos@\n\endcsname {\csname text@\n\endcsname};%
  }%
}

\newcommand{\DrawTreeEdges}[2]{%
  \foreach \u/\v in {#2} {%
    \TgEdge{#1\u}{#1\v}%
  }%
}

\usetikzlibrary{arrows.meta} % for Latex arrow tip
\newcommand{\TgRightArrow}[4][]{%
  \draw[-{Latex[length=2.2mm,width=2.2mm]}, line width=1.1pt, #1]
    #2 -- #3
    node[midway, below=3pt, tg/tag] {#4};%
}


\begin{tikzpicture}
    \def\distToLabel{0.5cm}

    \def\rootArrowDx{2.2}
    \def\rootArrowDy{1}
    \def\arrowDx{1}

    % T_l
    \begin{scope}[xshift=0cm]
      \TreeDataBase
      \TreeSetStyle{b}{tg/frontier}
      \TreeSetStyle{c}{tg/frontier}
      \TreeSetStyle{g}{tg/frontier}
      \TreeSetStyle{h}{tg/frontier}
  
      \DrawTreeNodes{A-}{r,a,b,c,f,g,h}
      \DrawTreeEdges{A-}{r/a, a/b, a/c, r/f, f/g, f/h}
    
      \node[tg/tag] at (A-r |- 0,-\distToLabel) {$T^\ell$};

      \TgRightArrow
        {($ (A-r) + (\rootArrowDx, \rootArrowDy) $)}
        {($ (A-r) + (\rootArrowDx+\arrowDx, \rootArrowDy) $)}
        {expansion};
    
    % Legend
    \node[tg/node] (legend-node) at (-0.7,3.4) {};
    \node[anchor=west] at ($(legend-node.east) + (0.15,0)$) {\scriptsize internal node};

    \node[tg/frontierDash] (legend-frontierDash) at ($(legend-node.south) + (0,-0.25)$) {};
    \node[anchor=west] at ($(legend-frontierDash.east) + (0.15,0)$) {\scriptsize frontier node (not localised)};

    \node[tg/frontier] (legend-frontier) at ($(legend-frontierDash.south) + (0,-0.25)$) {};
    \node[anchor=west] at ($(legend-frontier.east) + (0.15,0)$) {\scriptsize frontier node};
    \end{scope}

    
  
    \begin{scope}[xshift=5cm]
      \TreeDataBase
      \TreeSetStyle{d}{tg/frontierDash}
      \TreeSetStyle{e}{tg/frontierDash}
      \TreeSetStyle{i}{tg/frontierDash}
      \TreeSetStyle{j}{tg/frontierDash}

      

      \TreeSetPos{d}{(-0.4,2.0)}   % original (-0.6,2.2)
      \TreeSetPos{e}{( 0.3,2.1)}    % original ( 0.6,2.7)
      \TreeSetPos{i}{(2.2,2)}   % original (2.2,2)
      \TreeSetPos{j}{(1.7,2.3)}     % original (1.7,2.4)

  
      \DrawTreeNodes{B-}{r,a,b,c,d,e,f,g,h,i,j}
      \DrawTreeEdges{B-}{r/a, a/b, a/c, c/d, c/e, r/f, f/g, f/h, h/i, h/j}
  
      \node[tg/tag] at (B-r |- 0,-\distToLabel) {$\widetilde{T}^{\ell+1}$};

      \TgRightArrow
        {($ (B-r) + (\rootArrowDx, \rootArrowDy) $)}
        {($ (B-r) + (\rootArrowDx+\arrowDx, \rootArrowDy) $)}
        {localisation};
    \end{scope}

    \begin{scope}[xshift=10cm]
        \TreeDataBase
    
        \DrawTreeNodes{C-}{r,a,b,c,d,e,f,g,h,i,j}
        \DrawTreeEdges{C-}{r/a, a/b, a/c, c/d, c/e, r/f, f/g, f/h, h/i, h/j}
    
        \node[tg/tag] at (C-r |- 0,-\distToLabel) {$T^{\ell+1}$};
      \end{scope}
  
\end{tikzpicture}

==> Figures/ph-visualisation-barcode.tex <==
\begin{tikzpicture}[x=0.8cm, y=0.6cm]
  %
  \draw[->, thick] (0,-0.5) -- (3.462,-0.5);
  \draw[thick] (0,-0.5) -- (0,1.800);
  \node[below, yshift=-10pt, font=\scriptsize] at (1.731,-0.5) {filtration (tree distance)};

  %
  \draw[thick] (0,-0.5) -- (0,-0.62);
  \node[below, font=\scriptsize] at (0,-0.62) {0};
  \draw[thick] (1,-0.5) -- (1,-0.62);
  \node[below, font=\scriptsize] at (1,-0.62) {1};
  \draw[thick] (2,-0.5) -- (2,-0.62);
  \node[below, font=\scriptsize] at (2,-0.62) {2};
  \draw[thick] (3,-0.5) -- (3,-0.62);
  \node[below, font=\scriptsize] at (3,-0.62) {3};

  %

  %
  \node[left, font=\scriptsize] at (0,0.000) {$(r,v_5)$};
  \draw[line width=1.5pt, orange!80!black] (0.000000,0.000) -- (2.961943,0.000);
  \fill[orange!80!black] (0.000000,0.000) circle (1.5pt);
  \fill[orange!80!black] (2.961943,0.000) circle (1.5pt);
  %
  \node[left, font=\scriptsize] at (0,0.600) {$(v_4,v_6)$};
  \draw[line width=1.5pt, orange!80!black] (1.843909,0.600) -- (2.551016,0.600);
  \fill[orange!80!black] (1.843909,0.600) circle (1.5pt);
  \fill[orange!80!black] (2.551016,0.600) circle (1.5pt);
  %
  \node[left, font=\scriptsize] at (0,1.200) {$(r,v_3)$};
  \draw[line width=1.5pt, orange!80!black] (0.000000,1.200) -- (1.621954,1.200);
  \fill[orange!80!black] (0.000000,1.200) circle (1.5pt);
  \fill[orange!80!black] (1.621954,1.200) circle (1.5pt);
  %
  \node[left, font=\scriptsize] at (0,1.800) {$(v_1,v_2)$};
  \draw[line width=1.5pt, orange!80!black] (0.700000,1.800) -- (1.283095,1.800);
  \fill[orange!80!black] (0.700000,1.800) circle (1.5pt);
  \fill[orange!80!black] (1.283095,1.800) circle (1.5pt);
\end{tikzpicture}

==> Figures/ph-visualisation-diagram.tex <==
\begin{tikzpicture}[x=1.2cm, y=1.2cm]
  %
  \draw[->, thick] (0,0) -- (3.462,0);
  \draw[->, thick] (0,0) -- (0,3.462);
  \node[below, font=\large] at (1.731,-0.600) {death};
  \node[left, font=\large, rotate=90] at (-0.600,1.731) {birth};

  %
  \draw[thick] (0,0) -- (0,-0.08);
  \node[below, font=\large] at (0,-0.08) {0};
  \draw[thick] (0,0) -- (-0.08,0);
  \node[left, font=\large] at (-0.08,0) {0};
  \draw[thick] (1,0) -- (1,-0.08);
  \node[below, font=\large] at (1,-0.08) {1};
  \draw[thick] (0,1) -- (-0.08,1);
  \node[left, font=\large] at (-0.08,1) {1};
  \draw[thick] (2,0) -- (2,-0.08);
  \node[below, font=\large] at (2,-0.08) {2};
  \draw[thick] (0,2) -- (-0.08,2);
  \node[left, font=\large] at (-0.08,2) {2};
  \draw[thick] (3,0) -- (3,-0.08);
  \node[below, font=\large] at (3,-0.08) {3};
  \draw[thick] (0,3) -- (-0.08,3);
  \node[left, font=\large] at (-0.08,3) {3};

  %
  \draw[dashed, black!40] (0,0) -- (3.462,3.462);

  %
  %
  \fill[red!80!black] (0.000000,2.961943) circle (3pt);
  \node[anchor=south west, font=\large] at (0.000000,2.961943) {$(r,v_5)$};
  %
  \fill[red!80!black] (1.843909,2.551016) circle (3pt);
  \node[anchor=south west, font=\large] at (1.843909,2.551016) {$(v_4,v_6)$};
  %
  \fill[red!80!black] (0.000000,1.621954) circle (3pt);
  \node[anchor=south west, font=\large] at (0.000000,1.621954) {$(r,v_3)$};
  %
  \fill[red!80!black] (0.700000,1.283095) circle (3pt);
  \node[anchor=south west, font=\large] at (0.700000,1.283095) {$(v_1,v_2)$};
\end{tikzpicture}

==> Figures/ph-visualisation-tree.tex <==
\begin{tikzpicture}
  \draw[tg/edge] (0.0,0.0) -- (0.18117333157176452,0.6761480784023478);
  \draw[tg/edge] (0.18117333157176452,0.6761480784023478) -- (-0.22414386804201342,1.0953353488403286);
  \draw[tg/edge] (0.18117333157176452,0.6761480784023478) -- (0.6072956374218469,1.4937175130420053);
  \draw[tg/edge] (0.0,0.0) -- (1.521457654690411,1.0417133026816707);
  \draw[tg/edge] (1.521457654690411,1.0417133026816707) -- (1.61297343904537,2.15599552062015);
  \draw[tg/edge] (1.521457654690411,1.0417133026816707) -- (2.1338300903862057,1.3952666932749445);
  \node[tg/node] (A-0) at (0.0,0.0) {$ r $};
  \node[tg/node] (A-1) at (0.18117333157176452,0.6761480784023478) {$ v_1 $};
  \node[tg/node] (A-2) at (-0.22414386804201342,1.0953353488403286) {$ v_2 $};
  \node[tg/node] (A-3) at (0.6072956374218469,1.4937175130420053) {$ v_3 $};
  \node[tg/node] (A-4) at (1.521457654690411,1.0417133026816707) {$ v_4 $};
  \node[tg/node] (A-5) at (1.61297343904537,2.15599552062015) {$ v_5 $};
  \node[tg/node] (A-6) at (2.1338300903862057,1.3952666932749445) {$ v_6 $};
\end{tikzpicture}
